Connected power operations and simplicial Poincar\'e duality

We introduce a structure termed ``connected cyclic diagonal'' on a chain complex, which induces stable power operations in its cohomology with the property that negative power operations consistently vanish. This chain level structure is useful to represent power operations for spectra, whose cohomology lacks a cup product. Using a Poincar\'e duality algebra structure on the integral chains of the standard augmented simplex, we provide an effective method for the construction of cyclic diagonals on a broad class of augmented simplicial objects.

==> tables/hat.tex <==
\[
	\xymatrix@R=.5cm@C=.5cm{
		\green{\Wst[4] \ot C_{-2}}\ar[d] &
		\green{\Wst[4] \ot C_{-1}}\ar[d]\ar[l] &
		\green{\Wst[4] \ot C_{0}}\ar[d]\ar[l] &
		\green{\Wst[4] \ot C_{1}}\ar[d]\ar[l] &
		\Wst[4] \ot C_{2}\ar[d]\ar[l]
		\\
		\green{\Wst[3] \ot C_{-2}}\ar[d] &
		\green{\Wst[3] \ot C_{-1}}\ar[d]\ar[l] &
		\green{\Wst[3] \ot C_{0}}\ar[d]\ar[l] &
		\green{\Wst[3] \ot C_{1}}\ar[d]\ar[l] &
		\Wst[3] \ot C_{2}\ar[d]\ar[l]
		\\
		\green{\Wst[2] \ot C_{-2}}\ar[d] &
		\green{\Wst[2] \ot C_{-1}}\ar[d]\ar[l] &
		\green{\Wst[2] \ot C_{0}}\ar[d]\ar[l] &
		\Wst[2] \ot C_{1}\ar[d]\ar[l] &
		\Wst[2] \ot C_{2}\ar[d]\ar[l]
		\\
		\green{\Wst[1] \ot C_{-2}}\ar[d] &
		\green{\Wst[1] \ot C_{-1}}\ar[d]\ar[l] &
		\green{\Wst[1] \ot C_{0}}\ar[d]\ar[l] &
		\Wst[1] \ot C_{1}\ar[d]\ar[l] &
		\Wst[1] \ot C_{2}\ar[d]\ar[l]
		\\
		\green{\Wst[0] \ot C_{-2}}\ar[d] &
		\green{\Wst[0] \ot C_{-1}}\ar[d]\ar[l] &
		\Wst[0] \ot C_{0}\ar[d]\ar[l] &
		\Wst[0] \ot C_{1}\ar[d]\ar[l] &
		\Wst[0] \ot C_{2}\ar[d]\ar[l]
		\\
		\green{\Wst[-1] \ot C_{-2}}\ar[d] &
		\green{\Wst[-1] \ot C_{-1}}\ar[d]\ar[l] &
		\Wst[-1] \ot C_{0}\ar[d]\ar[l] &
		\Wst[-1] \ot C_{1}\ar[d]\ar[l] &
		\Wst[-1] \ot C_{2}\ar[d]\ar[l]
		\\
		\green{\Wst[-2] \ot C_{-2}} &
		\Wst[-2] \ot C_{-1}\ar[l] &
		\Wst[-2] \ot C_{0}\ar[l] &
		\Wst[-2] \ot C_{1}\ar[l] &
		\Wst[-2] \ot C_{2}\ar[l]
}
\]

==> tables/hat_alone.tex <==

\[
	\xymatrix@R=.4cm@C=.4cm{
		\phantom{W_4 \hotimes C^{3}_{-3}} &
		\phantom{W_4 \hotimes C^{3}_{-3}} &
		\phantom{W_4 \hotimes C^{3}_{0}} &
		\phantom{W_4 \hotimes C^{3}_{3}} &
		\bF_3 \hotimes C^{3}_{6}\ar[d]
		\\
		\phantom{W_3 \hotimes C^{3}_{-3}} &
		\phantom{W_3 \hotimes C^{3}_{-3}} &
		\phantom{W_3 \hotimes C^{3}_{0}} &
		\phantom{W_3 \hotimes C^{3}_{3}} &
		\rWd[-1] \hotimes C^{3}_{6}\ar[d]
		\\
		\phantom{W_2 \hotimes C^{3}_{-3}} &
		\phantom{W_2 \hotimes C^{3}_{-3}} &
		\phantom{W_2 \hotimes C^{3}_{0}} &
		\bF_3 \hotimes C^{3}_{3}\ar[d] &
		\rWd[-2] \hotimes C^{3}_{6}\ar[d]\ar[l]
		\\
		\phantom{W_1 \hotimes C^{3}_{-3}} &
		\phantom{W_1 \hotimes C^{3}_{-3}}&
		\phantom{W_1 \hotimes C^{3}_{0}} &
		\rWd[-1] \hotimes C^{3}_{3}\ar[d] &
		\rWd[-3] \hotimes C^{3}_{6}\ar[d]\ar[l]
		\\
		\phantom{W_0 \hotimes C^{3}_{-3}} &
		\phantom{W_0 \hotimes C^{3}_{-3}}&
		\bF_3 \hotimes C^{3}_{0}\ar[d] &
		\rWd[-2] \hotimes C^{3}_{3}\ar[d]\ar[l] &
		\rWd[-4] \hotimes C^{3}_{6}\ar[d]\ar[l]
		\\
		\phantom{\rWd[-1] \hotimes C^{3}_{-3}} &
		\phantom{\rWd[-1] \hotimes C^{3}_{-3}} &
		\rWd[-1] \hotimes C^{3}_{0}\ar[d] &
		\rWd[-3] \hotimes C^{3}_{3}\ar[d]\ar[l] &
		\rWd[-5] \hotimes C^{3}_{6}\ar[d]\ar[l]
		\\
		\phantom{\rWd[-2] \hotimes C^{3}_{-3}} &
		\bF_3 \hotimes C^{3}_{-3} &
		\rWd[-2] \hotimes C^{3}_{0}\ar[l] &
		\rWd[-4] \hotimes C^{3}_{3}\ar[l] &
		\rWd[-6] \hotimes C^{3}_{6}\ar[l]
}
\]


==> tables/unstable.tex <==

\[
	\xymatrix@R=.5cm@C=.5cm{
		\Wst[4] \ot C_{-2}\ar[d] &
		\Wst[4] \ot C_{-1}\ar[d]\ar[l] &
		\Wst[4] \ot C_{0}\ar[d]\ar[l] &
		\Wst[4] \ot C_{1}\ar[d]\ar[l] &
		\Wst[4] \ot C_{2}\ar[d]\ar[l]
		\\
		\Wst[3] \ot C_{-2}\ar[d] &
		\Wst[3] \ot C_{-1}\ar[d]\ar[l] &
		\Wst[3] \ot C_{0}\ar[d]\ar[l] &
		\Wst[3] \ot C_{1}\ar[d]\ar[l] &
		\Wst[3] \ot C_{2}\ar[d]\ar[l]
		\\
		\Wst[2] \ot C_{-2}\ar[d] &
		\Wst[2] \ot C_{-1}\ar[d]\ar[l] &
		\Wst[2] \ot C_{0}\ar[d]\ar[l] &
		\Wst[2] \ot C_{1}\ar[d]\ar[l] &
		\Wst[2] \ot C_{2}\ar[d]\ar[l]
		\\
		\Wst[1] \ot C_{-2}\ar[d] &
		\Wst[1] \ot C_{-1}\ar[d]\ar[l] &
		\Wst[1] \ot C_{0}\ar[d]\ar[l] &
		\Wst[1] \ot C_{1}\ar[d]\ar[l] &
		\Wst[1] \ot C_{2}\ar[d]\ar[l]
		\\
		\Wst[0] \ot C_{-2}\ar[d] &
		\Wst[0] \ot C_{-1}\ar[d]\ar[l] &
		\Wst[0] \ot C_{0}\ar[d]\ar[l] &
		\Wst[0] \ot C_{1}\ar[d]\ar[l] &
		\Wst[0] \ot C_{2}\ar[d]\ar[l]
		\\
		\green{\Wst[-1] \ot C_{-2}}\ar[d] &
		\green{\Wst[-1] \ot C_{-1}}\ar[d]\ar[l] &
		\green{\Wst[-1] \ot C_{0}}\ar[d]\ar[l] &
		\green{\Wst[-1] \ot C_{1}}\ar[d]\ar[l] &
		\green{\Wst[-1] \ot C_{2}}\ar[d]\ar[l]
		\\
		\green{\Wst[-2] \ot C_{-2}} &
		\green{\Wst[-2] \ot C_{-1}}\ar[l] &
		\green{\Wst[-2] \ot C_{0}}\ar[l] &
		\green{\Wst[-2] \ot C_{1}}\ar[l] &
		\green{\Wst[-2] \ot C_{2}}\ar[l]
}
\]

